Classification of arithmetic root systems

Arithmetic root systems are invariants of Nichols algebras of diagonal type with a certain finiteness property. They can also be considered as generalizations of ordinary root systems with rich structure and many new examples. On the other hand, Nichols algebras are fundamental objects in the construction of quantized enveloping algebras, in the noncommutative differential geometry of quantum groups, and in the classification of pointed Hopf algebras by the lifting method of Andruskiewitsch and Schneider. In the present paper arithmetic root systems are classified in full generality. As a byproduct many new finite dimensional pointed Hopf algebras are obtained. Key Words: Hopf algebra, Nichols algebra, Weyl groupoid

==> (inline-0) <==
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
 1 & \Dchainfour{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
 2 & \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$}
& $q\in k^\ast \setminus \{-1,1\}$ \\
\hline
 3 & \Dchainfour{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}{$q^{-2}$}{$q^2$}
& $q\in k^\ast \setminus \{-1,1\}$ \\
\hline
 4 & \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$}{$q^{-1}$}{$q$}
& $q\in k^\ast \setminus \{-1,1\}$ \\
\hline
 5 & \Dthreefork{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q^{-1}$}{$q$}{$q$}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
6 & \Dchainfour{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
  & \Dchainfour{}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$} & \\
  & \Dchainfour{}{$q$}{$q^{-1}$}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q$} & \\
\hline
7 & \Dchainfour{}{$-1$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$} &
$q\in k^\ast$, $q^4\not=1$ \\
  & \Dchainfour{}{$-1$}{$q^2$}{$-1$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$} &\\
  & \Dchainfour{}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$-1$}{$q^{-2}$}{$q$} &\\
  & \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$-q^{-1}$}
& \\
\hline
8 & \Dchainfour{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}{$q^{-2}$}{$q^2$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
  & \Dchainfour{}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q$}{$q^{-2}$}{$q^2$} & \\
  & \Dchainfour{}{$q$}{$q^{-1}$}{$-1$}{$q$}{$-1$}{$q^{-2}$}{$q^2$} & \\
  & \Drightofway{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q^{-1}$}{$-1$}{$q^2$}{$-1$}
& \\
\hline
\end{tabular}
%\caption{Weyl equivalence for connected rank 4 arithmetic root systems}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed param. \\
\hline \hline
9 & \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$}{$q^{-1}$}{$-1$} &
$q\in k^\ast $, $q^2,q^3\not=1$ \\
 & \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$-1$}{$q$}{$-1$} & \\
& \Drightofway{}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$q^{-1}$}{$-1$}{$q^{-1}$}{$q$}
\Drightofway{}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$q$}{$-1$}{$q^{-3}$}{$-1$}
& \\
& \Dchainfour{}{$q^2$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$-1$}{$q^3$}{$q^{-3}$} & \\
& \Dchainfour{}{$q^2$}{$q^{-2}$}{$q$}{$q^{-1}$}{$-1$}{$q^3$}{$q^{-3}$} & \\
\hline
10 & \Dchainfour{}{$q^{-1}$}{$q$}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
 & \Dchainfour{}{$-1$}{$q^{-1}$}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q$} & \\
 & \Dchainfour{}{$-1$}{$q$}{$q^{-1}$}{$q$}{$-1$}{$q^{-1}$}{$q$} & \\
 & \Dchainfour{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$-1$}{$q$}{$-1$} &\\
 & \Dchainfour{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$-1$} & \\
 & \Dchainfour{}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$-1$}{$q$}{$-1$} & \\
\hline
11 & \Dchainfour{}{$q^{-2}$}{$q^2$}{$-1$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$q$} &
$q\in k^\ast $, $q^4\not=1$ \\
 & \Dchainfour{}{$-1$}{$q^{-2}$}{$-1$}{$q^2$}{$-1$}{$q^{-2}$}{$q$} & \\
 & \Dchainfour{}{$-1$}{$q^2$}{$q^{-2}$}{$q^2$}{$-1$}{$q^{-2}$}{$q$} & \\
 & \Dchainfour{}{$-1$}{$q^{-2}$}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$-q^{-1}$} & \\
 & \Dchainfour{}{$-1$}{$q^2$}{$-1$}{$q^{-2}$}{$-1$}{$q^2$}{$-q^{-1}$} & \\
 & \Dchainfour{}{$q^2$}{$q^{-2}$}{$-1$}{$q^2$}{$q^{-2}$}{$q^2$}{$-q^{-1}$} & \\
\hline
\end{tabular}
%\caption{Weyl equivalence for connected rank 4 arithmetic root systems}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed param. \\
\hline \hline
12 & \Dchainfour{}{$q^{-1}$}{$q$}{$-1$}{$q^{-1}$}{$q$}{$q^{-2}$}{$q^2$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
 & \Dchainfour{}{$-1$}{$q^{-1}$}{$-1$}{$q$}{$-1$}{$q^{-2}$}{$q^2$} & \\
 & \Dchainfour{}{$-1$}{$q$}{$q^{-1}$}{$q$}{$-1$}{$q^{-2}$}{$q^2$} & \\
 & \Drightofway{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q^{-1}$}{$-1$}{$q^2$}{$-1$}\
\Drightofway{}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q^{-1}$}{$-1$}{$q^2$}{$-1$} & \\
 & \Dthreefork{}{$q$}{$q^{-1}$}{$-1$}{$q$}{$q$}{$q^{-1}$}{$q^{-1}$} & \\
\hline
13 & \Dchainfour{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$-1$}{$q^2$}{$q^{-2}$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
 & \Drightofway{}{$q$}{$q^{-1}$}{$-1$}{$q$}{$q$}{$-1$}{$q^{-2}$}{$-1$}\
\Dthreefork{}{$-1$}{$q$}{$-1$}{$q^{-1}$}{$q^{-1}$}{$q$}{$q$} & \\
 & \Dthreefork{}{$-1$}{$q^{-1}$}{$q$}{$q^{-1}$}{$q^{-1}$}{$q$}{$q$} & \\
\hline
14 & \Dchainfour{}{$q$}{$q^{-1}$}{$q$}{$q^{-1}$}{$-1$}{$-q$}{$-q^{-1}$} &
$q\in k^\ast \setminus \{-1,1\}$ \\
 & \Drightofway{}{$q$}{$q^{-1}$}{$-1$}{$q$}{$-1$}{$-1$}{$-q^{-1}$}{$-1$}\
\Drightofway{}{$-q^{-1}$}{$-q$}{$-1$}{$-q^{-1}$}{$-1$}{$-1$}{$q$}{$-1$} & \\
 & \Dchainfour{}{$q$}{$q^{-1}$}{$-1$}{$-1$}{$-1$}{$-q$}{$-q^{-1}$} & \\
 & \Dchainfour{}{$-q^{-1}$}{$-q$}{$-q^{-1}$}{$-q$}{$-1$}{$q^{-1}$}{$q$} & \\
\hline
\end{tabular}
%\caption{Weyl equivalence for connected rank 4 arithmetic root systems}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed param. \\
\hline \hline
15 & \Dchainfour{}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}%
{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}{$\zeta $}
& $\zeta \in R_3$ \\
\hline
16 & \Dchainfour{}{$-1$}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}%
{$-\zeta ^{-1}$}{$-\zeta $}{$\zeta $} & $\zeta \in R_3$ \\
  & \Dchainfour{}{$-1$}{$-\zeta ^{-1}$}{$-1$}{$-\zeta $}%
{$-\zeta ^{-1}$}{$-\zeta $}{$\zeta $} & \\
  & \Dchainfour{}{$-\zeta ^{-1}$}{$-\zeta $}{$-1$}{$-\zeta ^{-1}$}%
{$-1$}{$-\zeta $}{$\zeta $} & \\
  & \Dchainfour{}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}%
{$-1$}{$-\zeta ^{-1}$}{$\zeta ^{-1}$} & \\
\hline
17 & \Dchainfour{}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}%
{$-\zeta $}{$-\zeta ^{-1}$}{$\zeta $} & $\zeta \in R_3$ \\
  & \Dchainfour{}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}%
{$-1$}{$-1$}{$\zeta $} & \\
  & \Drightofway{}{$-\zeta $}{$-\zeta ^{-1}$}{$-1$}{$-\zeta $}%
{$\zeta ^{-1}$}{$-1$}{$-1$}{$\zeta $}
 \Drightofway{}{$-\zeta $}{$-\zeta ^{-1}$}{$-1$}{$-\zeta $}%
{$\zeta $}{$-1$}{$-\zeta $}{$-1$} & \\
  & \Dchainfour{}{$-\zeta $}{$-\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-1$}{$-\zeta ^{-1}$}{$-\zeta $} & \\
  & \Dchainfour{}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}%
{$-1$}{$-\zeta ^{-1}$}{$-\zeta $} & \\
\hline
18 & \Dchainfour{}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$} & $\zeta \in R_3$ \\
  & \Dchainfour{}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}%
{$-1$}{$\zeta $}{$-1$} & \\
  & \Drightofway{}{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$\zeta $}
  \Dthreefork{}{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$\zeta $}{$-1$}{$-1$} & \\
  & \Dthreefork{}{$\zeta ^{-1}$}{$\zeta $}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$}{$-1$}
  \Dthreefork{}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta $}{$-1$}{$-1$} & \\
\hline
\end{tabular}
%\caption{Weyl equivalence for connected rank 4 arithmetic root systems}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed param. \\
\hline \hline
19 & \Dchainfour{}{$-\zeta $}{$-\zeta ^{-1}$}{$-1$}{$-\zeta $}{$-\zeta ^{-1}$}%
{$-\zeta $}{$\zeta $} & $\zeta \in R_3$ \\
  & \Dchainfour{}{$-1$}{$-\zeta $}{$-1$}{$-\zeta ^{-1}$}{$-1$}%
{$-\zeta $}{$\zeta $} & \\
  & \Dchainfour{}{$-1$}{$-\zeta ^{-1}$}{$-\zeta $}{$-\zeta ^{-1}$}{$-1$}%
{$-\zeta $}{$\zeta $} & \\
  & \Dchainfour{}{$-1$}{$-\zeta $}{$-\zeta ^{-1}$}{$-\zeta $}{$-1$}%
{$-\zeta ^{-1}$}{$\zeta ^{-1}$} & \\
  & \Dchainfour{}{$-1$}{$-\zeta ^{-1}$}{$-1$}{$-\zeta $}{$-1$}%
{$-\zeta ^{-1}$}{$\zeta ^{-1}$} & \\
  & \Dchainfour{}{$-\zeta ^{-1}$}{$-\zeta $}{$-1$}{$-\zeta ^{-1}$}{$-\zeta $}%
{$-\zeta ^{-1}$}{$\zeta ^{-1}$} & \\
\hline
20 & \Dchainfour{}{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta $}{$-1$} & $\zeta \in R_3$ \\
 & \Dchainfour{}{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$-\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$} & \\
 & \Dchainfour{}{$-1$}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$-1$}%
{$\zeta $}{$-1$} & \\
 & \Dchainfour{}{$-1$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$-1$}%
{$\zeta $}{$-1$} & \\
 & \Dchainfour{}{$-1$}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$\zeta $}%
{$\zeta ^{-1}$}{$-1$} & \\
 & \Dchainfour{}{$-1$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta $}%
{$\zeta ^{-1}$}{$-1$} & \\
 & \Drightofway{}{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$\zeta $}\
 \Drightofway{}{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$\zeta $} & \\
 & \Dthreefork{}{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$}\
 \Dthreefork{}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$-1$} & \\
\hline
\end{tabular}
%\caption{Weyl equivalence for connected rank 4 arithmetic root systems}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed param. \\
\hline \hline
21  & \Dchainfour{}{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta $}{$-1$} & $\zeta \in R_3$ \\
  & \Dchainfour{}{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-\zeta ^{-1}$}{$\zeta ^{-1}$}{$-1$} & \\
  & \Dchainfour{}{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta $}{$-1$} & \\
  & \Dchainfour{}{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$-\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$} & \\
  & \Dchainfour{}{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$\zeta $}%
{$\zeta ^{-1}$}{$-1$} & \\
  & \Dchainfour{}{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$-1$}%
{$\zeta $}{$-1$} & \\
  & \Drightofway{}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$\zeta $} & \\
\hline
22 & \Dchainfour{}{$-\zeta $}{$\zeta $}{$-1$}{$-\zeta $}{$\zeta $}%
{$\zeta $}{$-\zeta $} & $\zeta \in R_4$ \\
 & \Dchainfour{}{$-1$}{$-\zeta $}{$-1$}{$\zeta $}{$-1$}{$\zeta $}{$-\zeta $}
& \\
 & \Dchainfour{}{$-1$}{$\zeta $}{$-\zeta $}{$\zeta $}{$-1$}%
{$\zeta $}{$-\zeta $} & \\
 & \Drightofway{}{$-1$}{$-\zeta $}{$\zeta $}{$-\zeta $}%
{$-1$}{$-1$}{$-\zeta $}{$-1$}\
 \Drightofway{}{$-1$}{$\zeta $}{$-1$}{$-\zeta $}%
{$-1$}{$-1$}{$-\zeta $}{$-1$} & \\
& \Dchainfour{}{$-1$}{$-\zeta $}{$\zeta $}{$-1$}{$-1$}%
{$\zeta $}{$-\zeta $} & \\
& \Dchainfour{}{$-1$}{$\zeta $}{$-1$}{$-1$}{$-1$}{$\zeta $}{$-\zeta $} & \\
& \Drightofway{}{$-\zeta $}{$\zeta $}{$-1$}{$-\zeta $}%
{$-1$}{$\zeta $}{$-\zeta $}{$-1$} & \\
\hline
\end{tabular}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
1 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(26,4)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(d,q;)$}}
\end{picture}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
2 &
\begin{picture}(26,8)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(d,q;i_1,\ldots ,i_j)$}}
\end{picture}
& $q\in k^\ast \setminus \{-1,1\}$ \\
 &
\begin{picture}(34,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d,q^{-1};i_1,\ldots ,i_{d+1-j})$}}
\end{picture}
& $1\le j\le (d+1)/2$ \\
\hline
3 &
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d-1,q^2;)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(45,5){\makebox[0pt]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast \setminus \{-1,1\}$ \\
\hline
4 &
\begin{picture}(44,8)
\put(15,3){\oval(30,6)}
\put(0,0){\makebox(30,6){\scriptsize $C(d-1,q^2;i_1,\ldots ,i_j)$}}
\put(30,3){\line(1,0){10}}
\put(41,3){\circle{2}}
\put(36,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(41,5){\makebox[0pt]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast $, $q^4\not=1$ \\
&
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d-1,q^{-2};i_1,\ldots ,i_{d-j})$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $q^2$}}
\put(45,5){\makebox[0pt]{\scriptsize $-q^{-1}$}}
\end{picture}
& $1\le j\le d-1$ \\
\hline
5 &
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d-1,-\zeta ^{-1};)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in R_3$ \\
\hline
6 & \begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d-1,-\zeta ^{-1};i_1,\ldots ,i_j)$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(40,4){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in R_3$ \\
&
\begin{picture}(48,8)
\put(17,3){\oval(34,6)}
\put(0,0){\makebox(34,6){\scriptsize $C(d-1,-\zeta ;i_1,\ldots ,i_{d-j})$}}
\put(34,3){\line(1,0){10}}
\put(45,3){\circle{2}}
\put(38,4){\makebox[0pt]{\scriptsize $-\zeta ^{-1}$}}
\put(45,5){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& $1\le j\le d-1$ \\
\hline
7 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,5)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(d-2,q;)$}}
\put(26,3){\line(1,0){10}}
\put(37,3){\circle{2}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(31,4){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt]{\scriptsize $q$}}
\put(43,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(49,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in k^\ast \setminus \{-1,1\}$ \\
\hline
8 &
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(d-2,q;)$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $q$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
9 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,5)(0,3)
\put(13,3){\oval(26,6)}
\put(0,0){\makebox(26,6){\scriptsize $C(d-2,q;i_1)$}}
\put(26,3){\line(1,0){10}}
\put(37,3){\circle{2}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(31,4){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt]{\scriptsize $q$}}
\put(43,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(49,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in k^\ast \setminus \{-1,1\}$ \\
&
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,5)(0,3)
\put(19,3){\oval(38,6)}
\put(0,0){\makebox(38,6){\scriptsize $C(d-2,q^{-1};1,\ldots ,d-2)$}}
\put(38,3){\line(1,0){10}}
\put(49,3){\circle{2}}
\put(50,3){\line(1,0){10}}
\put(61,3){\circle{2}}
\put(43,4){\makebox[0pt]{\scriptsize $q$}}
\put(49,5){\makebox[0pt]{\scriptsize $-1$}}
\put(55,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(61,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(d-2,q;)$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(41,3){\line(0,1){14}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $-1$}}
\put(42,10){\makebox[0pt][l]{\scriptsize $q^2$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
10 & 
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(42,5)(0,3)
\put(15,3){\oval(30,6)}
\put(0,0){\makebox(30,6){\scriptsize $C(d-1,q;i_1,\ldots ,i_j)$}}
\put(30,3){\line(1,0){10}}
\put(41,3){\circle{2}}
\put(35,4){\makebox[0pt]{\scriptsize $q^{-2}$}}
\put(41,5){\makebox[0pt]{\scriptsize $q^2$}}
\end{picture}
& $q\in k^\ast \setminus \{-1,1\}$ \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(d-2,q;i_1,\ldots ,i_{j-1})$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(41,3){\line(0,1){14}}
\put(39,15){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q^{-1}$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $-1$}}
\put(42,10){\makebox[0pt][l]{\scriptsize $q^2$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& $2\le j\le d-1$ \\
&
\rule[-10\unitlength]{0pt}{10\unitlength}
\begin{picture}(45,10)(0,10)
\put(17,10){\oval(34,6)}
\put(0,7){\makebox(34,6){\scriptsize $C(d-2,q^{-1};i_1,\ldots ,i_{d-j})$}}
\put(34,10){\line(1,1){7}}
\put(34,10){\line(1,-1){7}}
\put(41,18){\circle{2}}
\put(41,2){\circle{2}}
\put(38,15){\makebox[0pt][r]{\scriptsize $q$}}
\put(37,5){\makebox[0pt][r]{\scriptsize $q$}}
\put(43,17){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(43,2){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\end{picture}
& \\
\hline
%\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% Here starts the list of exceptional connected arithmetic root systems
% of rank d>4
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{table}
%\begin{tabular}{r|l|l}
%row & gener. Dynkin diagrams & fixed parameters \\
%\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 1 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
11 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& $\zeta \in R_3$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 2 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
12 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& $\zeta \in R_3$ \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
 & \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
 & 
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
 & 
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
 & 
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 3 of rank 5 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
13 &
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& $\zeta \in R_3$ \\
 &
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& \\
 &
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}%
{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$-1$}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$-1$}
& \\
 &
\Dchainfive{$-1$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}%
{$\zeta $}{$-\zeta $}{$\zeta $}{$-1$}
& \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$-1$}{$\zeta $}{$-1$}%
{$\zeta ^{-1}$}{$-1$}{$\zeta ^{-1}$}{$-1$}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
 &
\Dchainfive{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}%
{$\zeta $}{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$-1$}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
 & \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/
%  p1 p2 p3 p4 p5/
%  x-----x------x
%                \
%              p7 \
%                  x p9
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
 & 
\Dchainfive{$\zeta ^{-1}$}{$\zeta $}{$-1$}{$\zeta ^{-1}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
 & 
\Dchainfive{$-1$}{$\zeta ^{-1}$}{$-1$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
 & 
\Dchainfive{$-1$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}%
{$\zeta ^{-1}$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-1}$}{$\zeta $}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 5 with \zeta \in R_4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
14  &
\Dchainfive{$\zeta $}{$-\zeta $}{$\zeta $}{$-\zeta $}%
{$-1$}{$-1$}{$-1$}{$-\zeta $}{$\zeta $}
& $\zeta \in R_4$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(23,8){\makebox[0pt]{\scriptsize $-1$}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $-1$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(35,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
  &
\Dchainfive{$\zeta $}{$-\zeta $}{$\zeta $}{$-\zeta $}%
{$\zeta $}{$-\zeta $}{$-1$}{$-\zeta $}{$\zeta $}
& \\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(14,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 5 with \zeta \in R_5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
15  &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$-1$}{$\zeta ^{-1}$}{$\zeta $}{$\zeta ^{-2}$}{$\zeta ^2$}
& $\zeta \in R_5$ \\
%             xp10
%          p8/ \p9
%           /   \
% p1 p2  p3/ p4  \p5 p6 p7
% x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(38,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(13,2){\line(2,3){6}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(-2,3){6}}
\put(19,12){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(12,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(26,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(15,8){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(23,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(22,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                  x p8
%               p6/|
%  p1 p2 p3 p4 p5/ |
%  x-----x------x  | p9
%                \ |
%              p7 \|
%                  x p10
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(36,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,1){7}}
\put(26,9){\line(1,-1){7}}
\put(33,17){\circle{2}}
\put(33,1){\circle{2}}
\put(33,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(24,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(29,4){\makebox[0pt][r]{\scriptsize $\zeta ^2$}}
\put(35,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(34,9){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(35,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(13,0){\makebox[0pt]{\scriptsize $-1$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-2}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta ^2$}}
\end{picture}
& \\
%        xp9
%        |
%        |p8
%  p1 p2 |      p5 p6 p7
%  x-----x------x-----x
%        p3 p4
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(39,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(13,5){\line(0,1){7}}
\put(13,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(13,0){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(19,1){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-2}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta ^2$}}
\put(14,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-2}$}}
\put(15,12){\makebox[0pt][l]{\scriptsize $\zeta ^2$}}
\end{picture}
& \\
  &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$\zeta ^2$}{$\zeta ^{-2}$}{$-1$}{$\zeta $}{$-1$}
& \\
 &
\Dchainfive{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta ^2$}{$\zeta ^{-2}$}%
{$\zeta ^2$}{$\zeta ^{-2}$}{$\zeta $}{$\zeta ^{-1}$}{$-1$}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
16 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $q$}}
\put(31,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $q$}}
\put(43,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $q$}}
\put(26,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 1 of rank 6 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
17 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in R_3$ \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example 2 of rank 6 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
18 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& $\zeta \in R_3$ \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/|
%  p1 p2 p3 p4 p5 p6 p7/ |
%  x-----x-----x------x  | p11
%                      \ |
%                    p9 \|
%                        x p12
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(45,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(46,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $-1$}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $-1$}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
 & \text{row continues on next page} &
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(24,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/
%  p1 p2 p3 p4 p5 p6 p7/
%  x-----x-----x------x
%                      \
%                    p9 \
%                        x p11
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $-1$}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $-1$}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& \\
 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $-1$}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 6 with \zeta \in R_4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
19 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $-1$}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in R_4$ \\
%                   xp12
%               p10/ \p11
%                 /   \
% p1 p2 p3 p4  p5/ p6  \p7 p8 p9
% x-----x-------x-------x-----x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(50,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(25,2){\line(2,3){6}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(-2,3){6}}
\put(31,12){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(24,4){\makebox[0pt]{\scriptsize $-1$}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(27,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(35,8){\makebox[0pt]{\scriptsize $-1$}}
\put(34,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                        x p10
%                     p8/|
%  p1 p2 p3 p4 p5 p6 p7/ |
%  x-----x-----x------x  | p11
%                      \ |
%                    p9 \|
%                        x p12
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(48,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,1){7}}
\put(38,9){\line(1,-1){7}}
\put(45,17){\circle{2}}
\put(45,1){\circle{2}}
\put(45,2){\line(0,1){14}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(36,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,14){\makebox[0pt][r]{\scriptsize $-1$}}
\put(41,4){\makebox[0pt][r]{\scriptsize $\zeta $}}
\put(47,16){\makebox[0pt][l]{\scriptsize $-1$}}
\put(46,9){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(47,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11
% x-----x-----x-----x-----x-------x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $-1$}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%              xp11
%              |
%              |p10
%  p1 p2 p3 p4 |      p7 p8 p9
%  x-----x-----x------x-----x
%              p5 p6
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(41,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(25,5){\line(0,1){7}}
\put(25,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(25,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,1){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(37,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,6){\makebox[0pt]{\scriptsize $-\zeta $}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,8){\makebox[0pt][l]{\scriptsize $-\zeta $}}
\put(27,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
\hline
\end{tabular}
%\caption{Connected arithmetic root systems of rank $d\ge 5$}
%\end{table}

%\addtocounter{table}{-1}

%\begin{table}
\begin{tabular}{r|l|l}
row & gener. Dynkin diagrams & fixed parameters \\
\hline \hline
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
20 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $q$}}
\put(31,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $q$}}
\put(43,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $q$}}
\put(55,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $q$}}
\put(38,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Example of rank 7 with \zeta \in R_3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
21 &
% p1 p2 p3 p4 p5 p6 p7 p8 p9 p10 p11 p12 p13
% x-----x-----x-----x-----x-------x-------x
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,4)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){8}}
\put(11,1){\circle{2}}
\put(12,1){\line(1,0){8}}
\put(21,1){\circle{2}}
\put(22,1){\line(1,0){8}}
\put(31,1){\circle{2}}
\put(32,1){\line(1,0){8}}
\put(41,1){\circle{2}}
\put(42,1){\line(1,0){8}}
\put(51,1){\circle{2}}
\put(52,1){\line(1,0){8}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(6,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(11,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(16,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(21,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(26,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(31,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(36,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(41,4){\makebox[0pt]{\scriptsize $-1$}}
\put(46,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(51,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(56,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\end{picture}
& $\zeta \in R_3$ \\
%                         xp14
%                     p12/ \p13
%                       /   \
% p1 p2 p3 p4 p5 p6  p7/ p8  \p9 p10 p11
% x-----x-----x-------x-------x-------x
 &
\rule[-4\unitlength]{0pt}{5\unitlength}
\begin{picture}(62,11)(0,3)
\put(1,1){\circle{2}}
\put(2,1){\line(1,0){10}}
\put(13,1){\circle{2}}
\put(14,1){\line(1,0){10}}
\put(25,1){\circle{2}}
\put(26,1){\line(1,0){10}}
\put(37,1){\circle{2}}
\put(37,2){\line(2,3){6}}
\put(38,1){\line(1,0){10}}
\put(49,1){\circle{2}}
\put(49,2){\line(-2,3){6}}
\put(43,12){\circle{2}}
\put(50,1){\line(1,0){10}}
\put(61,1){\circle{2}}
\put(1,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(36,4){\makebox[0pt]{\scriptsize $-1$}}
\put(43,3){\makebox[0pt]{\scriptsize $\zeta $}}
\put(50,4){\makebox[0pt]{\scriptsize $-1$}}
\put(55,3){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,4){\makebox[0pt]{\scriptsize $\zeta $}}
\put(39,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(47,8){\makebox[0pt]{\scriptsize $\zeta $}}
\put(46,11){\makebox[0pt]{\scriptsize $-1$}}
\end{picture}
& \\
%                              x p12
%                          p10/
%  p1 p2 p3 p4 p5 p6 p7 p8 p9/
%  x-----x-----x-----x------x
%                            \
%                          p11\
%                              x p13
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(60,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,0){10}}
\put(49,9){\circle{2}}
\put(50,9){\line(1,1){7}}
\put(50,9){\line(1,-1){7}}
\put(57,17){\circle{2}}
\put(57,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,12){\makebox[0pt]{\scriptsize $-1$}}
\put(43,11){\makebox[0pt]{\scriptsize $\zeta $}}
\put(48,12){\makebox[0pt]{\scriptsize $-1$}}
\put(55,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(53,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(59,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(59,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                              x p12
%                          p10/
%  p1 p2 p3 p4 p5 p6 p7 p8 p9/
%  x-----x-----x-----x------x
%                            \
%                          p11\
%                              x p13
 &
\rule[-10\unitlength]{0pt}{12\unitlength}
\begin{picture}(60,10)(0,9)
\put(1,9){\circle{2}}
\put(2,9){\line(1,0){10}}
\put(13,9){\circle{2}}
\put(14,9){\line(1,0){10}}
\put(25,9){\circle{2}}
\put(26,9){\line(1,0){10}}
\put(37,9){\circle{2}}
\put(38,9){\line(1,0){10}}
\put(49,9){\circle{2}}
\put(50,9){\line(1,1){7}}
\put(50,9){\line(1,-1){7}}
\put(57,17){\circle{2}}
\put(57,1){\circle{2}}
\put(1,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,11){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(48,12){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,14){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(53,4){\makebox[0pt][r]{\scriptsize $\zeta ^{-1}$}}
\put(59,16){\makebox[0pt][l]{\scriptsize $\zeta $}}
\put(59,1){\makebox[0pt][l]{\scriptsize $-1$}}
\end{picture}
& \\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(37,0){\makebox[0pt]{\scriptsize $-1$}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(25,7){\makebox[0pt]{\scriptsize $-1$}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta $}}
\put(13,7){\makebox[0pt]{\scriptsize $-1$}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
%                    xp13
%                    |
%                    |p12
%  p1 p2 p3 p4 p5 p6 |      p9 p10 p11
%  x-----x-----x-----x------x-------x
%                    p7 p8
 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(62,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(37,5){\line(0,1){7}}
\put(37,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $-1$}}
\put(7,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(19,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(31,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(37,0){\makebox[0pt]{\scriptsize $\zeta $}}
\put(43,1){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(49,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(55,6){\makebox[0pt]{\scriptsize $\zeta ^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $\zeta $}}
\put(38,8){\makebox[0pt][l]{\scriptsize $\zeta ^{-1}$}}
\put(39,12){\makebox[0pt][l]{\scriptsize $\zeta $}}
\end{picture}
& \\
\hline
%                          xp15
%                          |
%                          |p14
%  p1 p2 p3 p4 p5 p6 p7 p8 |      p11 p12 p13
%  x-----x-----x-----x-----x------x--------x
%                          p9 p10
22 &
\rule[-8\unitlength]{0pt}{9\unitlength}
\begin{picture}(74,8)(0,7)
\put(1,4){\circle{2}}
\put(2,4){\line(1,0){10}}
\put(13,4){\circle{2}}
\put(14,4){\line(1,0){10}}
\put(25,4){\circle{2}}
\put(26,4){\line(1,0){10}}
\put(37,4){\circle{2}}
\put(38,4){\line(1,0){10}}
\put(49,4){\circle{2}}
\put(50,4){\line(1,0){10}}
\put(61,4){\circle{2}}
\put(62,4){\line(1,0){10}}
\put(73,4){\circle{2}}
\put(49,5){\line(0,1){7}}
\put(49,13){\circle{2}}
\put(1,7){\makebox[0pt]{\scriptsize $q$}}
\put(7,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(13,7){\makebox[0pt]{\scriptsize $q$}}
\put(19,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(25,7){\makebox[0pt]{\scriptsize $q$}}
\put(31,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(37,7){\makebox[0pt]{\scriptsize $q$}}
\put(43,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(49,0){\makebox[0pt]{\scriptsize $q$}}
\put(55,1){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(61,7){\makebox[0pt]{\scriptsize $q$}}
\put(67,6){\makebox[0pt]{\scriptsize $q^{-1}$}}
\put(73,7){\makebox[0pt]{\scriptsize $q$}}
\put(50,8){\makebox[0pt][l]{\scriptsize $q^{-1}$}}
\put(51,12){\makebox[0pt][l]{\scriptsize $q$}}
\end{picture}
& $q\in k^\ast \setminus \{1\}$ \\
\hline
\end{tabular}
